KunSet: A Corpus and Benchmark for Lyrics Alignment and Rhyme Retrieval in Kunqu Opera

Kunqu is one of the oldest extant forms of Chinese opera, yet its digitization remains scarce and difficult to annotate, with two challenges standing out: first, close analysis of Kunqu performance demands syllable-level lyrics alignment; second, analyzing Kunqu pronunciation requires its phonological attributes (e.g., rhyme) to be linked with each syllable. To address these challenges, we present KunSet, the first Kunqu performance corpus comprising 482,164 fine-grained annotations of syllable-level lyrics and phonological attributes in total media duration of 155.2 h with 106.3 h annotated. To ensure annotation quality, KunSet was preannotated by an iterative ML-assisted pipeline and corrected by over 200 trained annotators via a purpose-built online annotation system under a two-round review process. To assess KunSet as a music information retrieval (MIR) benchmark, we evaluate two tasks: lyrics alignment, by finetuning a forced-alignment model with an acoustic anchor decoder; and same-rhyme retrieval, using frozen Chinese HuBERT features. Models built with KunSet outperform their baselines. We release KunSet and model checkpoints to support MIR research on traditional-music corpora.

==> figures/annotation-hierarchy-diagram.tex <==
% Logical hierarchy; field names match ProjectData and reviewed JSON exports.
% The sentence and character arrays are siblings in the serialized JSON.
\begin{tikzpicture}[
  font=\fontsize{8}{8.5}\selectfont,
  levelbox/.style={draw,rounded corners=2pt,align=left,
    text width=7.2cm,inner xsep=5pt,inner ysep=3pt},
  link/.style={-{Latex[length=2mm]},thick}]
\node[levelbox] (excerpt) {
  \textbf{Excerpt (\textit{zhe}): one recording}\\
  %Annotation JSON\\
  \texttt{video: \{name, url, source, \ldots\}}};
\node[levelbox,below=0.4cm of excerpt] (sentence) {
  \textbf{Sentence: \texttt{subtitleLines[]}}\\
  \texttt{id, text, startTime, endTime}\\
  \texttt{deliveryMode, roleTypes}};
\node[levelbox,below=0.4cm of sentence] (syllable) {
  \textbf{Syllable: \texttt{syllableAnnotations[]}}\\
  \texttt{id, syllable, startTime, endTime}\\
  \texttt{lineId} $\rightarrow$ sentence \texttt{id}\\[2pt]
  \textbf{Dictionary links: \texttt{phonology: \{\dots\}}}\\
  %\texttt{candidateEntryIds[], selectedEntryId}\\
  %\texttt{attributes, attributeStatus}\\
  Rhyme, tone, yin--yang, voicing, wuyin, fanqie};
\draw[link] (excerpt.south) -- node[right]{one to many} (sentence.north);
\draw[link] (sentence.south) -- node[right]{one to many} (syllable.north);

\end{tikzpicture}

